Universality of the conformal anomaly

The sewing operation is the fundamental algebraic structure of the (infinite-dimensional) Segal moduli spaces as the conformal cobordism category. We prove a universal property of local $\mathbb{R}_+$-extensions of the sewing operation, characterizing them by one real parameter: their central charge. Our result is an analogue of ``Mumford's theorem,'' that appeared in Segal's monograph [Seg88, Seg04], classifying complex extensions, also known as one-dimensional modular functors. Algebraically, the real extensions are characterized by real-valued cocycles on pairs of surfaces under sewing. We identify the disk-disk cocycle as the universal Liouville action, also known as loop Loewner energy. The real determinant line bundle encodes the trace anomaly of euclidean two-dimensional conformal field theories (CFT) and the restriction function of Schramm-Loewner evolution (SLE) loop measures. It serves as the guiding example in our setup and proof strategy, providing the universal $\mathbb{R}_+$-extension. Our results thus give a mathematical explanation for the appearance of the central charge in CFT and SLE, and prove the conjectured uniqueness of Brownian loop measures as the canonical restriction function for SLE.

==> figures/fig_moduli_construction.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, decorations.markings, cd, patterns, calc}

\definecolor{color1}{HTML}{1b9e77}
\definecolor{color2}{HTML}{F1A340}
\definecolor{color3}{HTML}{5e3c99}

\DeclareMathOperator{\id}{{\mathbbm{1}}}
\DeclareMathOperator{\inversion}{J}
\newcommand{\sew}[2]{\:\leftidx{{_{#1}}}{{\infty}}{{_{#2}}}\:}

\begin{document}

\begin{tikzpicture}[
	midarrow/.style={
		decoration={
			markings,
			mark=at position 0.5 with {\arrow[xshift=1.25pt]{>[length=2.5pt]}}
		},
		postaction={decorate}
	},
	mmidarrow/.style={
		decoration={
			markings,
			mark=at position 0.5 with {\arrow[xshift=2.5pt]{>[length=2.5pt]>[length=2.5pt]}}
		},
		postaction={decorate}
	}
]

\def\A{(1.9919, 3.0789).. controls (1.6871, 2.9711) and (1.3211, 3.3438) .. (1.0299, 3.2032).. controls (0.8739, 3.1279) and (0.8473, 2.9088) .. (0.7616, 2.7582).. controls (0.5767, 2.4334) and (0.0647, 2.1045) .. (0.2315, 1.77).. controls (0.3783, 1.4757) and (1.0268, 1.8949) .. (1.2066, 1.6195).. controls (1.3868, 1.3434) and (0.7671, 0.9373) .. (0.9514, 0.664).. controls (1.1996, 0.2959) and (1.861, 0.3357) .. (2.2733, 0.5004).. controls (2.4935, 0.5884) and (2.5011, 0.9717) .. (2.7249, 1.0501).. controls (2.9627, 1.1335) and (3.328, 0.6812) .. (3.4644, 0.8931).. controls (3.7007, 1.2603) and (2.5232, 1.5413) .. (2.6856, 1.9467).. controls (2.8182, 2.2776) and (3.617, 1.7951) .. (3.7393, 2.13).. controls (3.8614, 2.4645) and (3.3004, 2.6928) .. (3.0521, 2.948).. controls (2.8527, 3.1529) and (2.6964, 3.5291) .. (2.4108, 3.5174).. controls (2.2088, 3.509) and (2.1825, 3.1463) .. (1.9919, 3.0789) -- cycle}
	
  %\useasboundingbox (-7,-2.5) rectangle (7,3.5);

	\begin{scope}[scale = 3]

	\node[circle] (pic_0_0) at (0, 0) {};
    \begin{scope}[shift=(pic_0_0)]	
		\path[draw, pattern=north west lines]
			(0,0) circle (0.2);
    \end{scope}

	\node[circle] (pic_1_0) at (0.6, 0) {};
    \begin{scope}[shift=(pic_1_0)]	
		\path[draw]
			(0,0) circle (0.07 and 0.2);
		\begin{scope}[shift={(0.6,0.2)}, rotate=45]
			\path[draw, densely dashed]
				(0,0) circle (0.16 and 0.02);
			\coordinate (PUA) at (0.16, 0);
			\coordinate (PUB) at (-0.16, 0);
		\end{scope}
		\begin{scope}[shift={(0.6,-0.2)}, rotate=-45]
			\path[draw, densely dashed]
				(0,0) circle (0.16 and 0.02);
			\coordinate (PBA) at (0.16, 0);
			\coordinate (PBB) at (-0.16, 0);
		\end{scope}
		\path[draw]
			(0, 0.2) to[in = 135, out = 0] (PUA)
			(0, -0.2) to[in = 225, out = 0] (PBA)
			(PBB) to[out=225, in=-90] (0.3, 0) to[in = 135, out = 90] (PUB);

    \end{scope}

	\node[circle] (pic_2_0) at (2, -0.55) {};
    \begin{scope}[shift=(pic_2_0)]	
	
	\coordinate (P1) at (0, 0);   % bottom-left
	\coordinate (P2) at (1, 0);   % bottom-right
	\coordinate (P3) at (1.2, 1.1);   % top-right
	\coordinate (P4) at (0.2, 1.1);   % top-left

	\draw[midarrow]
		(P1) -- (P2);
	\draw[mmidarrow]
		(P2) -- (P3);
	\draw[midarrow]
		(P4) -- (P3);
	\draw[mmidarrow]
		(P1) -- (P4);

	\draw[|-|]
		(0,-0.05) -- node[below] {$1$} (1, -0.05);
	\draw[|-|]
		(0,1.15) -- node[above] {$\alpha$} (0.2, 1.15);
	\draw[|-|]
		(1.25, 0) -- node[right] {$\tau$} (1.25, 1.1);


	\begin{scope}[rotate = 90, shift = {(-0.55, -1.048)}]
	\draw[densely dashed]
		(0.8, 0) to[in = 270, out = 90] (0.6, 0.1) to[in = 270, out = 90] (0.9, 0.15) to[in = 270, out = 90] (0.7, 0.4) to[in = 270, out = 90] (1, 0.25) to[in = 270, out = 90] (0.85, 0.6) to[in = 295, out = 90] (0.7, 0.6) to[in = 225, out = 105] (0.7, 0.8) to[in = 180, out = 45] (1.05, 0.7) to[in = 270, out = 0] (0.8, 1.0);
	\end{scope}
	
	\begin{scope}[shift={(0.4, 0.45)}, scale=0.15]
	\path[draw, pattern=north west lines]
		\A;
	\end{scope}

	\end{scope}

	\node[]
		() at (0, -0.3) {$D$};
	\node[]
		() at (0.35, 0) {$\sew{1}{3}$};
	\node[]
		() at (0.8, 0) {$P$};
	\node[]
		() at (1.25, 0) {$\sew{1}{2}$};

	\node[]
		() at (1.7, 0) {$\longrightarrow$};
	%\path[->] (1.5, 0) edge (, 0);

	\end{scope}
\end{tikzpicture}
\end{document}


==> figures/fig_torus_geodesic.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, decorations.markings, cd, patterns, calc}

\definecolor{color1}{HTML}{1b9e77}
\definecolor{color2}{HTML}{F1A340}
\definecolor{color3}{HTML}{5e3c99}

\DeclareMathOperator{\id}{{\mathbbm{1}}}
\DeclareMathOperator{\inversion}{J}

\begin{document}

\begin{tikzpicture}[
	midarrow/.style={
		decoration={
			markings,
			mark=at position 0.5 with {\arrow[xshift=1.25pt]{>[length=2.5pt]}}
		},
		postaction={decorate}
	},
	mmidarrow/.style={
		decoration={
			markings,
			mark=at position 0.5 with {\arrow[xshift=2.5pt]{>[length=2.5pt]>[length=2.5pt]}}
		},
		postaction={decorate}
	}
]

	%\useasboundingbox (-7,-2.5) rectangle (7,3.5);

	\begin{scope}[scale = 3]
	
	\coordinate (P1) at (0, 0);   % bottom-left
	\coordinate (P2) at (1, 0);   % bottom-right
	\coordinate (P3) at (1.2, 1);   % top-right
	\coordinate (P4) at (0.2, 1);   % top-left

	\draw[midarrow]
		(P1) -- (P2);
	\draw[mmidarrow]
		(P2) -- (P3);
	\draw[midarrow]
		(P4) -- (P3);
	\draw[mmidarrow]
		(P1) -- (P4);

	\coordinate (PA) at (0.4, 0);
	\coordinate (PB) at (0.6, 1);
	
	\coordinate (PLA) at (0.06, 0.3);
	\coordinate (PRA) at (1.06, 0.3);
	
	\coordinate (PLB) at (0.13, 0.65);
	\coordinate (PRB) at (1.13, 0.65);

	\coordinate (PM) at (0.63, 0.45);

	\draw[]
		(PA) to[in = 180, out = 90] (PRA)
		(PLA) to[in = 270, out = 0] (PM)
		(PM) to[in = 0, out = 90] (PLB)
		(PRB) to[in = 270, out = 180] (PB);

	\coordinate (QA) at (0.35, 0);
	\coordinate (QB) at (0.55, 1);

	\coordinate (QLA) at (0.07, 0.35);
	\coordinate (QRA) at (1.07, 0.35);
	
	\coordinate (QLB) at (0.12, 0.6);
	\coordinate (QRB) at (1.12, 0.6);

	\coordinate (QM) at (0.25, 0.45);

	\draw[densely dashed]
		(QA) to[in = 180, out = 90] (QRA)
		(QLA) to[in = 270, out = 0] (QM)
		(QM) to[in = 0, out = 90] (QLB)
		(QRB) to[in = 270, out = 180] (QB);

	\coordinate (A) at (0.28, 0);
	\coordinate (B) at (0.48, 1);

	\draw[densely dotted]
		(A) -- (B);

	\end{scope}
\end{tikzpicture}
\end{document}


==> figures/fig_univalent_composition.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}

\definecolor{color1}{HTML}{1b9e77}
\definecolor{color2}{HTML}{F1A340}
\definecolor{color3}{HTML}{5e3c99}

\DeclareMathOperator{\id}{{\mathbbm{1}}}
\DeclareMathOperator{\inversion}{J}

\begin{document}

\begin{tikzpicture}

	\def\A{(1.9849, 3.379).. controls (2.2813, 3.3838) and (2.5507, 3.2314) .. (2.7953, 3.0796).. controls (3.015, 2.9407) and (3.2129, 2.7375) .. (3.2578, 2.4717).. controls (3.3034, 2.219) and (3.2923, 1.9594) .. (3.2797, 1.704).. controls (3.2648, 1.4395) and (3.1301, 1.1803) .. (2.8996, 1.0421).. controls (2.7252, 0.9384) and (2.5522, 0.8314) .. (2.3735, 0.7353).. controls (2.1649, 0.6191) and (1.9131, 0.6383) .. (1.6945, 0.7139).. controls (1.3623, 0.8286) and (1.0413, 1.02) .. (0.8319, 1.3079).. controls (0.6593, 1.5548) and (0.7177, 1.8679) .. (0.6972, 2.1497).. controls (0.6788, 2.4072) and (0.7479, 2.6816) .. (0.9441, 2.8607).. controls (1.1564, 3.0655) and (1.4257, 3.2) .. (1.6945, 3.3143).. controls (1.7883, 3.347) and (1.8858, 3.3703) .. (1.9849, 3.379) -- cycle}
	\def\B{(1.8018, 3.1351).. controls (2.1688, 3.1637) and (2.5281, 2.9946) .. (2.7967, 2.7537).. controls (3.0273, 2.5462) and (3.2014, 2.2371) .. (3.15, 1.9184).. controls (3.0933, 1.5272) and (2.7905, 1.2159) .. (2.4485, 1.044).. controls (2.1692, 0.9061) and (1.8291, 0.8237) .. (1.5313, 0.9545).. controls (1.2109, 1.0884) and (0.9929, 1.4098) .. (0.9538, 1.7509).. controls (0.8964, 2.1333) and (0.9583, 2.5616) .. (1.225, 2.8573).. controls (1.3725, 3.0205) and (1.5842, 3.1157) .. (1.8018, 3.1351) -- cycle}
	\def\C{(1.6874, 3.2645).. controls (2.0104, 3.3072) and (2.3027, 3.1307) .. (2.5648, 2.9662).. controls (2.8105, 2.8246) and (3.0874, 2.6846) .. (3.214, 2.4149).. controls (3.4099, 2.03) and (3.2774, 1.5206) .. (2.9253, 1.2733).. controls (2.7397, 1.1459) and (2.531, 1.057) .. (2.3436, 0.9322).. controls (2.1377, 0.8007) and (1.8876, 0.7206) .. (1.6432, 0.7722).. controls (1.2658, 0.8372) and (0.938, 1.1557) .. (0.8996, 1.5432).. controls (0.8733, 1.7831) and (0.8937, 2.025) .. (0.8794, 2.2657).. controls (0.8645, 2.5494) and (0.9677, 2.8416) .. (1.1832, 3.032).. controls (1.3218, 3.1591) and (1.5, 3.2437) .. (1.6874, 3.2645) -- cycle}
	\def\D{(2.0531, 2.9205).. controls (2.3384, 2.9615) and (2.6298, 2.7899) .. (2.7496, 2.531).. controls (2.937, 2.1581) and (2.9099, 1.6743) .. (2.6523, 1.3407).. controls (2.5251, 1.1765) and (2.3185, 1.0838) .. (2.1115, 1.0933).. controls (1.7429, 1.0978) and (1.3921, 1.3053) .. (1.1799, 1.6017).. controls (1.0445, 1.7911) and (0.9973, 2.0491) .. (1.0931, 2.2663).. controls (1.2232, 2.565) and (1.5074, 2.7779) .. (1.8147, 2.8702).. controls (1.8926, 2.8936) and (1.9725, 2.9099) .. (2.0531, 2.9205) -- cycle}
	\def\E{(1.8099, 2.7457).. controls (1.9542, 2.7539) and (2.0996, 2.75) .. (2.2429, 2.7302).. controls (2.344, 2.7168) and (2.4351, 2.6621) .. (2.499, 2.5832).. controls (2.6326, 2.4322) and (2.7501, 2.2529) .. (2.7796, 2.0497).. controls (2.7962, 1.9025) and (2.709, 1.7725) .. (2.6451, 1.6473).. controls (2.5567, 1.4892) and (2.4304, 1.3262) .. (2.2426, 1.289).. controls (2.0395, 1.2588) and (1.8191, 1.2312) .. (1.627, 1.322).. controls (1.469, 1.4031) and (1.3835, 1.5715) .. (1.3092, 1.7246).. controls (1.2593, 1.8416) and (1.1879, 1.9695) .. (1.2314, 2.1001).. controls (1.2808, 2.2514) and (1.3482, 2.3987) .. (1.4387, 2.5301).. controls (1.5129, 2.6407) and (1.6295, 2.7239) .. (1.7639, 2.7387).. controls (1.7792, 2.7414) and (1.7945, 2.7436) .. (1.8099, 2.7457) -- cycle}
	\def\F{(2.1899, 2.8521).. controls (2.3247, 2.862) and (2.4673, 2.8174) .. (2.5537, 2.709).. controls (2.7238, 2.4985) and (2.7796, 2.2157) .. (2.7672, 1.9504).. controls (2.7512, 1.7231) and (2.6971, 1.4836) .. (2.5457, 1.3063).. controls (2.4643, 1.2108) and (2.3382, 1.1565) .. (2.2128, 1.1679).. controls (1.9754, 1.1646) and (1.744, 1.2532) .. (1.546, 1.3794).. controls (1.3685, 1.4982) and (1.2083, 1.6557) .. (1.1193, 1.8522).. controls (1.0564, 1.9942) and (1.0939, 2.1586) .. (1.1769, 2.284).. controls (1.3686, 2.5836) and (1.703, 2.7742) .. (2.0482, 2.8372).. controls (2.0951, 2.8451) and (2.1428, 2.8463) .. (2.1899, 2.8521)}

	%\useasboundingbox (-7,-2.5) rectangle (7,3.5);

	\begin{scope}[scale = 2.6]

	\begin{scope}[shift={(-0.2, 0)}]
	\node[circle, minimum size = 0.5cm, transform shape] (pic_0_0) at (0, 0.4) {};
    \begin{scope}[shift=(pic_0_0), scale = 0.2]	
		\path[draw=color1, fill=color2, even odd rule, pattern=north west lines, pattern color = color1]
			(0,0) circle (1);
    \end{scope}

			\node[circle, minimum size = 0.6cm, transform shape] (pic_0_3a) at (-0.3, -0.8) {};
			\begin{scope}[shift=(pic_0_3a), scale = 0.2]	
				\path[even odd rule, pattern=north west lines, pattern color = color1]
					(0,0) circle (1.2)
					(0,0) circle (1);
				\path[even odd rule, pattern=north east lines, pattern color = color1]
					(0,0) circle (1)
					(0,0) circle (0.8);
				\path[draw = color1, densely dashed]
					(0,0) circle (1.2);
				\path[draw = color1, densely dashed]
					(0,0) circle (0.8);
				\path[draw]
					(0,0) circle (1);
			\end{scope}

			\node[circle, minimum size = 0.6cm, transform shape] (pic_0_3b) at (0.3, -0.8) {};
			\begin{scope}[shift=(pic_0_3b), scale = 0.2]	
				\path[even odd rule, pattern=north east lines, pattern color = color1]
					(0,0) circle (1.2)
					(0,0) circle (1);
				\path[even odd rule, pattern=north west lines, pattern color = color1]
					(0,0) circle (1)
					(0,0) circle (0.8);
				\path[draw = color1, densely dashed]
					(0,0) circle (1.2);
				\path[draw = color1, densely dashed]
					(0,0) circle (0.8);
				\path[draw]
					(0,0) circle (1);
			\end{scope}

		\node[circle, minimum size = 0.5cm, transform shape] (pic_0_3) at (0, -2) {};
		\begin{scope}[shift=(pic_0_3), scale = 0.2]	
			\path[draw=color1, even odd rule, pattern=north east lines, pattern color = color1]
				(0,0) circle (1);
		\end{scope}
	\end{scope}

	\node[circle, minimum size = 0.5cm, transform shape] (pic_1_0) at (1, 0) {};
    \begin{scope}[shift=(pic_1_0), scale = 0.2]	
		\path[draw=color1, fill=color2, even odd rule, pattern=north west lines, pattern color = color1]
			(0,0) circle (1);
    \end{scope}

			\node[circle, minimum size = 0.6cm, transform shape] (pic_1_1a) at (0.7, -0.8) {};
			\begin{scope}[shift=(pic_1_1a), scale = 0.2]	
				\path[even odd rule, pattern=north west lines, pattern color = color1]
					(0,0) circle (1.2)
					(0,0) circle (1);
				\path[even odd rule, pattern=north east lines, pattern color = color1]
					(0,0) circle (1)
					(0,0) circle (0.8);
				\path[draw = color1, densely dashed]
					(0,0) circle (1.2);
				\path[draw = color1, densely dashed]
					(0,0) circle (0.8);
				\path[draw]
					(0,0) circle (1);
			\end{scope}

			\node[circle, minimum size = 0.6cm, transform shape] (pic_1_1b) at (1.3, -0.8) {};
			\begin{scope}[shift=(pic_1_1b), scale = 0.2]	
				\path[even odd rule, pattern=north east lines, pattern color = color1]
					(0,0) circle (1.2)
					(0,0) circle (1);
				\path[even odd rule, pattern=north west lines, pattern color = color1]
					(0,0) circle (1)
					(0,0) circle (0.8);
				\path[draw = color1, densely dashed]
					(0,0) circle (1.2);
				\path[draw = color1, densely dashed]
					(0,0) circle (0.8);
				\path[draw]
					(0,0) circle (1);
			\end{scope}

		\node[circle, minimum size = 0.5cm, transform shape] (pic_1_1) at (1, -1.6) {};
		\begin{scope}[shift=(pic_1_1), scale = 0.2]	
			\path[draw=color1, fill=color2, even odd rule, pattern=north east lines, pattern color = color1]
				(0,0) circle (1);
		\end{scope}

	\node[circle, minimum size = 0.5cm, transform shape] (pic_2_0) at (2, 0) {};
    \begin{scope}[shift=(pic_2_0), scale = 0.2]	
		\path[draw]
			(0,0) circle (1.0cm);
		\begin{scope}[shift={(-2, -2)}]
			\path[draw=color1, even odd rule, pattern=north west lines, pattern color = color1]
				\F;
		\end{scope}
    \end{scope}

		\node[circle, minimum size = 0.6cm, transform shape] (pic_2_1) at (2, -1.6) {};
		\begin{scope}[shift=(pic_2_1), scale = 0.2]	
			\path[draw]
				(0,0) circle (1);
			\begin{scope}[shift={(-2, -2)}]
				\path[draw=color1, even odd rule, pattern=north east lines, pattern color = color1]
					\C;
			\end{scope}
		\end{scope}

	\node[circle, minimum size = 0.5cm, transform shape] (pic_3_0) at (3, 0) {};
    \begin{scope}[shift=(pic_3_0), scale = 0.2]	
		\path[draw=color2, even odd rule, pattern=north west lines, pattern color = color2]
			(0,0) circle (1);
		\begin{scope}[shift={(-2, -2)}]
			\path[draw=color1, even odd rule, pattern=north west lines, pattern color = color1]
				\F;
		\end{scope}
    \end{scope}

			\node[circle, minimum size = 0.6cm, transform shape] (pic_3_1a) at (2.7, -0.8) {};
			\begin{scope}[shift=(pic_3_1a), scale = 0.2]	
				\path[even odd rule, pattern=north west lines, pattern color = color2]
					(0,0) circle (1.2)
					(0,0) circle (1);
				\path[even odd rule, pattern=north east lines, pattern color = color2]
					(0,0) circle (1)
					(0,0) circle (0.8);
				\path[draw = color2, densely dashed]
					(0,0) circle (1.2);
				\path[draw = color2, densely dashed]
					(0,0) circle (0.8);
				\path[draw]
					(0,0) circle (1);
			\end{scope}

			\node[circle, minimum size = 0.6cm, transform shape] (pic_3_1b) at (3.3, -0.8) {};
			\begin{scope}[shift=(pic_3_1b), scale = 0.2]	
				\path[even odd rule, pattern=north east lines, pattern color = color2]
					(0,0) circle (1.2)
					(0,0) circle (1);
				\path[even odd rule, pattern=north west lines, pattern color = color2]
					(0,0) circle (1)
					(0,0) circle (0.8);
				\path[draw = color2, densely dashed]
					(0,0) circle (1.2);
				\path[draw = color2, densely dashed]
					(0,0) circle (0.8);
				\path[draw]
					(0,0) circle (1);
			\end{scope}

		\node[circle, minimum size = 0.5cm, transform shape] (pic_3_1) at (3, -1.6) {};
		\begin{scope}[shift=(pic_3_1), scale = 0.2]	
			\path[draw=color2, even odd rule, pattern=north east lines, pattern color = color2]
				(0,0) circle (1);
		\end{scope}

	\node[circle, minimum size = 0.5cm, transform shape] (pic_4_0) at (4, 0) {};
    \begin{scope}[shift=(pic_4_0), scale = 0.2]	
		\path[draw]
			(0,0) circle (1.0cm);
		\begin{scope}[shift={(-2, -2)}]
			\path[draw=color2, even odd rule, pattern=north west lines, pattern color = color2]
				\D;
			\path[draw=color1, even odd rule, pattern=north west lines, pattern color = color1]
				\E;
		\end{scope}
    \end{scope}

		\node[circle, minimum size = 0.6cm, transform shape] (pic_4_1) at (4, -1.6) {};
		\begin{scope}[shift=(pic_4_1), scale = 0.2]	
			\begin{scope}[shift={(-2, -2)}]
				\path[draw=color2, even odd rule, pattern=north east lines, pattern color = color2]
					\B;
			\end{scope}
			\path[draw]
				(0,0) circle (1.0cm);
		\end{scope}

	\node[circle, minimum size = 0.5cm, transform shape] (pic_5_0) at (4.6, 0.4) {};
    \begin{scope}[shift=(pic_5_0), scale = 0.2]	
		\path[draw]
			(0,0) circle (1.0cm);
		\begin{scope}[shift={(-2, -2)}]
			\path[draw=color1, even odd rule, pattern=north west lines, pattern color = color1]
				\E;
		\end{scope}
    \end{scope}

		\node[circle, minimum size = 0.6cm, transform shape] (pic_5_3) at (4.6, -2) {};
		\begin{scope}[shift=(pic_5_3), scale = 0.2]	
			\begin{scope}[shift={(-2, -2)}]
				\path[draw=color1, even odd rule, pattern=north east lines, pattern color = color1]
					\A;
			\end{scope}
			\path[draw]
				(0,0) circle (1.0cm);
		\end{scope}

    \path[] (pic_0_0) edge[above, double equal sign distance] node {} (pic_1_0);
	\path[->] (pic_1_0) edge[above] node {$\zeta_2^+$} (pic_2_0);
    \path[] (pic_2_0) edge[above, double equal sign distance] node {} (pic_3_0);
	\path[->] (pic_3_0) edge[above] node {$\zeta_1^+$} (pic_4_0);
    \path[] (pic_4_0) edge[above, double equal sign distance] node {} (pic_5_0);

	\path[<->] (pic_1_0) edge node[above, sloped] {$\inversion$} (pic_1_1a);
	\path[->] (pic_1_0) edge[above, sloped] node {$\phi^+_2$} (pic_1_1b);
	\path[->] (pic_1_1) edge[below, sloped] node {$\phi^-_2$} (pic_1_1a);
	\path[<->] (pic_1_1) edge[below, sloped] node {$\inversion$} (pic_1_1b);

	\path[->] (pic_1_1) edge[below] node {$\zeta_2^-$} (pic_2_1);
	\path[<->] (pic_2_0) edge[right] node {$\inversion$} (pic_2_1);

	\path[<->] (pic_3_0) edge node[above, sloped] {$\inversion$} (pic_3_1a);
	\path[<->] (pic_3_0)edge[above, sloped] node {$\phi^+_1$} (pic_3_1b);
	\path[->] (pic_3_1) edge[below, sloped] node {$\phi^-_1$} (pic_3_1a);
	\path[<->] (pic_3_1) edge[below, sloped] node {$\inversion$} (pic_3_1b);
	
	\path[->] (pic_3_1) edge[below] node {$\zeta_1^-$} (pic_4_1);
	\path[<->] (pic_4_0) edge[right] node {$\inversion$} (pic_4_1);

	\path[<->] (pic_0_0) edge node[above, sloped] {$\inversion$} (pic_0_3a);
	\path[<->] (pic_0_0)edge[above, sloped] node {$\phi^+_3$} (pic_0_3b);
	\path[->] (pic_0_3) edge[below, sloped] node {$\phi^-_3$} (pic_0_3a);
	\path[<->] (pic_0_3) edge[below, sloped] node {$\inversion$} (pic_0_3b);

	\path[->] (pic_0_0) edge[above] node {$\zeta_3^+$} (pic_5_0);
	\path[->] (pic_0_3) edge[below] node {$\zeta_3^-$} (pic_5_3);
	\path[<->] (pic_5_0) edge[right] node {$\inversion$} (pic_5_3);
	
	\end{scope}
\end{tikzpicture}
\end{document}

